Modeling of Ballistic Electron Emission Microscopy on metal thin films

After the discovery of GMR by Fert and Gr\"unberg, electronics had a breakthrough with the birth of a new branch called spintronics. This discipline, while still young, exploits the spin of electrons. Most quantum devices exploiting this property of electrons consists of alternating magnetic and nonmagnetic thin layers on a semiconductor substrate. One of the best tools used for characterizing these structures is the so-called Ballistic Electron Emission Microscope (BEEM). Originally, it was dedicated to the imaging of buried objects and to the study of the potential barrier formed at the interface of a metal and a semiconductor. With the development of spintronics, the BEEM became an essential spectroscopy technique but still fundamentally misunderstood. The first realistic model, based on the non-equilibrium Keldysh formalism, was proposed to describe the transport of electrons during BEEM experiments. However, despite its success, its use was limited to the study of semi-infinite structures through a calculation method called decimation of Green functions. In this context, we have extended this model to the case of thin films and hetero-structures like spinvalves: starting from the same postulate that electrons follow the band structure of materials in which they propagate, we have established an iterative formula allowing calculation of the Green functions of the finite system by tight-binding method and encoded it in a F90 code. In parallel, we have developed a simpler method which allows to avoid passing through the non-equilibrium Keldysh formalism. Despite its simplicity, we have shown that this intuitive approach gives some physical interpretation qualitatively similar to the non-equilibrium approach. However, for a more detailed study, the use of "non-equilibrium approach" is inevitable, especially for the detection of thickness effects linked to layer interfaces.

==> results_and_discussion/pictures/Au110.tex <==
\tdplotsetmaincoords{75}{100}


\begin{tikzpicture}[tdplot_main_coords, scale=1.5]
%repère
  \draw[->] (-0.1,0,0) -- (1.5,0,0);
  \draw (1.5,0,0) node[right] {$k_x$};
  \draw [->] (0,-0.5,0) -- (0,1.5,0);
  \draw (0,1.5,0) node[above] {$k_y$};
  \draw [->] (0,0,-0.04) -- (0,0,1.5);
  \draw (0,0,1.5) node[above] {$k_z$};

%points particuliers
%carré avant
  \coordinate (W1x) at (1,0.5,0);	%ht
  \coordinate (W2x) at (1,-0.5,0);	%bas
  \coordinate (W3x) at (1,0,0.5);	%droite
  \coordinate (W4x) at (1,0,-0.5);	%gauche
%carré arrière
  \coordinate (W-1x) at (-1,0.5,0);	%ht
  \coordinate (W-2x) at (-1,-0.5,0);%bas
  \coordinate (W-3x) at (-1,0,0.5);	%droite
  \coordinate (W-4x) at (-1,0,-0.5);%gauche
%carré droit
  \coordinate (W1y) at (0.5,1,0);	%gauche
  \coordinate (W2y) at (-0.5,1,0);	%droit
  \coordinate (W3y) at (0,1,0.5);	%haut
  \coordinate (W4y) at (0,1,-0.5);	%bas
%carré gauche
  \coordinate (W-1y) at (0.5,-1,0);	%droit
  \coordinate (W-2y) at (-0.5,-1,0);%gauche
  \coordinate (W-3y) at (0,-1,0.5);	%haut
  \coordinate (W-4y) at (0,-1,-0.5);%bas
%carré haut
  \coordinate (W1z) at (0.5,0,1);	%avant
  \coordinate (W2z) at (-0.5,0,1);	%arrière
  \coordinate (W3z) at (0,0.5,1);	%droit
  \coordinate (W4z) at (0,-0.5,1);	%gauche
%carré bas
  \coordinate (W-1z) at (0.5,0,-1);	%avant
  \coordinate (W-2z) at (-0.5,0,-1);%arrière
  \coordinate (W-3z) at (0,0.5,-1);	%droit
  \coordinate (W-4z) at (0,-0.5,-1);%gauche


  \draw[fill=gray!50,opacity=0.4] (W1x) -- (W4x) -- (W2x) -- (W3x) -- cycle; 	%carré avant
  \draw[fill=gray,opacity=0.7] (W1y) -- (W3y) -- (W2y) -- (W4y) -- cycle;	 	%carré droit gris
  \draw (W1y) -- (W3y) -- (W2y) -- (W4y) -- cycle;								%carré droit cadre noir

  \draw[fill=gray!50,opacity=0.4] (W1z) -- (W3z) -- (W2z) -- (W4z) -- cycle;	%carré haut gris
  \draw (W1z) -- (W3z) -- (W2z) -- (W4z) -- cycle;								%carré haut cadre noir


  \draw[fill=gray!20,opacity=0.4] (W3x) -- (W2x) --(W-1y) -- (W-3y) --(W4z) -- (W1z) -- cycle ;	%hexagone ht gauche
  \draw (W3x) -- (W2x) --(W-1y) -- (W-3y) --(W4z) -- (W1z) -- cycle ;							%hexagone ht gauche
  \draw[fill=gray!50,opacity=0.4] (W3x) -- (W1z) --(W3z) -- (W3y) --(W1y) -- (W1x) -- cycle ;	%hexagone ht droit
  \draw (W3x) -- (W1z) --(W3z) -- (W3y) --(W1y) -- (W1x) node[midway, sloped, above] {K} -- cycle ;								%hexagone ht droit
  \draw[fill=gray!90,opacity=0.4] (W4x) -- (W1x) --(W1y) -- (W4y) --(W-3z) -- (W-1z) -- cycle ;	%hexagone bas droit
  \draw (W4x) -- (W1x) --(W1y) -- (W4y) --(W-3z) -- (W-1z) -- cycle ;							%hexagone bas droit
  \draw[fill=gray!20,opacity=0.4] (W4x) -- (W2x) --(W-1y) -- (W-4y) --(W-4z) -- (W-1z) -- cycle;%hexagone bas gauche
  \draw (W4x) -- (W2x) --(W-1y) -- (W-4y) --(W-4z) -- (W-1z) -- cycle;							%hexagone bas gauche

%labels des points particuliers
  \draw (0,0,0) node[above right] {$\Gamma$};
  \draw (0.5,0.5,0.5) node[sloped,rotate=10] {L};

%rectangle rouge=zone de brillouin réduite
  \draw (0,0,0) -- (1,1,0) -- (1.5,0.5,0) -- (0.5,-0.5,0) -- cycle; 									%face du bas
  \fill[color=red!70,opacity=0.5] (0,0,1) -- (1,1,1) -- (1.5,0.5,1) -- (0.5,-0.5,1) -- cycle;			%face du haut
  \fill[color=red!90,opacity=0.5] (1,1,0) -- (1,1,1) --(1.5,0.5,1) -- (1.5,0.5,0) -- cycle;				%face avant
  \fill[color=red!10,opacity=0.5] (0.5,-0.5,1) -- (0.5,-0.5,0) -- (1.5,0.5,0) -- (1.5,0.5,1) -- cycle;	%face gauche cachée par ZB
  %face gauche apparente
  \fill[color=red!40,opacity=0.5] (0.5,-0.5,1) -- (0.5,-0.5,0.5) -- (1,0,0.5) -- (1,0,0) -- (1.5,0.5,0) -- (1.5,0.5,1) -- cycle;

%carré avant, cadre noir
  \draw (W1x) -- (W3x) -- (W2x) -- (W4x) -- cycle;

%points particuliers noirs
  \draw (1,0,0) node[above] {X};
  \draw (W3x) node[above left] {W};
  \draw (1.1,1,0.05) node[right] {X};


%cube en pointillé
\draw[dashed] (-1,-1,-1)--(-1,-1,1)--(-1,1,1)--(-1,1,-1)--cycle; % face arrière
\draw[dashed] (1,-1,-1)--(1,-1,1)--(1,1,1)--(1,1,-1)--cycle; % face avant
% arêtes horizontales, de l’arrière vers l’avant
\draw[dashed] (1,-1,-1) -- (-1,-1,-1); % bas gauche
\draw[dashed] (1,1,-1) -- (-1,1,-1) node[midway,below, sloped]{$4\pi/a$}; % bas droit
\draw[dashed] (1,1,1) -- (-1,1,1); % haut droit
\draw[dashed] (1,-1,1) -- (-1,-1,1); % haut gauche

%projection
\draw[dotted] (1,1,0) -- (3,3,0);			%gamma bar
\draw[dotted] (1.5,0.5,0) -- (3.5,2.5,0);	%x bar
\draw[dotted] (1,1,1) -- (3,3,1);			%gamma bar 2
\draw[dotted] (1.5,0.5,1) -- (3.5,2.5,1);	%A bar
\draw (3,3,0) node[below ,sloped] {$\bar{\Gamma}$}-- (3.5,2.5,0)node[below ,sloped] {$\bar{X}$} -- (3.5,2.5,1)node[above ,sloped] {$\bar{A}$} -- (3,3,1)node[above ,sloped] {$\bar{\Gamma}$} -- cycle; %projection + labels

\draw[dotted] (0.5,0.5,0.5) -- (3,3,0.5) node[right,sloped] {$\bar{Y}$};
\draw[dotted] (1,0,0.5) -- (3.5,2.5,0.5) node[left,sloped] {$\bar{S}$};
\end{tikzpicture}


==> results_and_discussion/pictures/Au111.tex <==
\tdplotsetmaincoords{58}{110}
% to visualize the 111 dir, use 
%\tdplotsetmaincoords{55}{-225}


\begin{tikzpicture}[tdplot_main_coords, scale=1.5]
%repère
  \draw[->] (-0.1,0,0) -- (1.5,0,0);
  \draw (1.5,0,0) node[right] {$k_x$};
  \draw [->] (0,-0.5,0) -- (0,1.5,0);
  \draw (0,1.5,0) node[above] {$k_y$};
  \draw [->] (0,0,-0.04) -- (0,0,1.5);
  \draw (0,0,1.5) node[above] {$k_z$};

%points particuliers
%carré avant
  \coordinate (W1x) at (1,0.5,0);	%ht
  \coordinate (W2x) at (1,-0.5,0);	%bas
  \coordinate (W3x) at (1,0,0.5);	%droite
  \coordinate (W4x) at (1,0,-0.5);	%gauche
%carré arrière
  \coordinate (W-1x) at (-1,0.5,0);	%ht
  \coordinate (W-2x) at (-1,-0.5,0);%bas
  \coordinate (W-3x) at (-1,0,0.5);	%droite
  \coordinate (W-4x) at (-1,0,-0.5);%gauche
%carré droit
  \coordinate (W1y) at (0.5,1,0);	%gauche
  \coordinate (W2y) at (-0.5,1,0);	%droit
  \coordinate (W3y) at (0,1,0.5);	%haut
  \coordinate (W4y) at (0,1,-0.5);	%bas
%carré gauche
  \coordinate (W-1y) at (0.5,-1,0);	%droit
  \coordinate (W-2y) at (-0.5,-1,0);%gauche
  \coordinate (W-3y) at (0,-1,0.5);	%haut
  \coordinate (W-4y) at (0,-1,-0.5);%bas
%carré haut
  \coordinate (W1z) at (0.5,0,1);	%avant
  \coordinate (W2z) at (-0.5,0,1);	%arrière
  \coordinate (W3z) at (0,0.5,1);	%droit
  \coordinate (W4z) at (0,-0.5,1);	%gauche
%carré bas
  \coordinate (W-1z) at (0.5,0,-1);	%avant
  \coordinate (W-2z) at (-0.5,0,-1);%arrière
  \coordinate (W-3z) at (0,0.5,-1);	%droit
  \coordinate (W-4z) at (0,-0.5,-1);%gauche


  \draw[fill=gray!50,opacity=0.4] (W1x) -- (W4x) -- (W2x) -- (W3x) -- cycle; 	%carré avant
  \draw[fill=gray,opacity=0.7] (W1y) -- (W3y) -- (W2y) -- (W4y) -- cycle;	 	%carré droit gris
  \draw (W1y) -- (W3y) -- (W2y) -- (W4y) -- cycle;								%carré droit cadre noir

  \draw[fill=gray!50,opacity=0.4] (W1z) -- (W3z) -- (W2z) -- (W4z) -- cycle;	%carré haut gris
  \draw (W1z) -- (W3z) -- (W2z) -- (W4z) -- cycle;								%carré haut cadre noir


  \draw[fill=gray!20,opacity=0.4] (W3x) -- (W2x) --(W-1y) -- (W-3y) --(W4z) -- (W1z) -- cycle ;	%hexagone ht gauche
  \draw (W3x) -- (W2x) --(W-1y) -- (W-3y) --(W4z) -- (W1z) -- cycle ;							%hexagone ht gauche
  \draw[fill=gray!50,opacity=0.4] (W3x) -- (W1z) --(W3z) -- (W3y) --(W1y) -- (W1x) -- cycle ;	%hexagone ht droit
  \draw (W3x) -- (W1z) --(W3z) -- (W3y) --(W1y) -- (W1x) node[midway, sloped, above] {K} -- cycle ;								%hexagone ht droit
  \draw[fill=gray!90,opacity=0.4] (W4x) -- (W1x) --(W1y) -- (W4y) --(W-3z) -- (W-1z) -- cycle ;	%hexagone bas droit
  \draw (W4x) -- (W1x) --(W1y) -- (W4y) --(W-3z) -- (W-1z) -- cycle ;							%hexagone bas droit
  \draw[fill=gray!20,opacity=0.4] (W4x) -- (W2x) --(W-1y) -- (W-4y) --(W-4z) -- (W-1z) -- cycle;%hexagone bas gauche
  \draw (W4x) -- (W2x) --(W-1y) -- (W-4y) --(W-4z) -- (W-1z) -- cycle;							%hexagone bas gauche

%labels des points particuliers
  \draw (0,0,0) node[above right] {$\Gamma$};
  \draw (0.5,0.5,0.5) node[sloped,rotate=10] {L};

%rectangle rouge=zone de brillouin réduite
%  \draw (0,0,0) -- (1,1,0) -- (1.5,0.5,0) -- (0.5,-0.5,0) -- cycle; 									%face du bas
%  \draw[fill=red!70,opacity=0.5] (0,0,1) -- (1,1,1) -- (1.5,0.5,1) -- (0.5,-0.5,1) -- cycle;			%face du haut
%  \draw[fill=red!90,opacity=0.5] (1,1,0) -- (1,1,1) --(1.5,0.5,1) -- (1.5,0.5,0) -- cycle;				%face avant
%  \draw[fill=red!10,opacity=0.5] (0.5,-0.5,1) -- (0.5,-0.5,0) -- (1.5,0.5,0) -- (1.5,0.5,1) -- cycle;	%face gauche cachée par ZB
  %face gauche apparente
%  \fill[color=red!40,opacity=0.5] (0.5,-0.5,1) -- (0.5,-0.5,0.5) -- (1,0,0.5) -- (1,0,0) -- (1.5,0.5,0) -- (1.5,0.5,1) -- cycle;

%carré avant, cadre noir
  \draw (W1x) -- (W3x) -- (W2x) -- (W4x) -- cycle;

%points particuliers noirs
  \draw (1,0,0) node[above] {X};
  \draw (W3x) node[above left] {W};
  \draw (1.1,1,0.05) node[right] {X};


%cube en pointillé
\draw[dashed] (-1,-1,-1)--(-1,-1,1)--(-1,1,1)--(-1,1,-1)--cycle; % face arrière
\draw[dashed] (1,-1,-1)--(1,-1,1)--(1,1,1)--(1,1,-1)--cycle; % face avant
% arêtes horizontales, de l’arrière vers l’avant
\draw[dashed] (1,-1,-1) -- (-1,-1,-1); % bas gauche
\draw[dashed] (1,1,-1) -- (-1,1,-1) node[midway,below, sloped]{$4\pi/a$}; % bas droit
\draw[dashed] (1,1,1) -- (-1,1,1); % haut droit
\draw[dashed] (1,-1,1) -- (-1,-1,1); % haut gauche

%projection
%\draw[dotted] (W3x) -- (3,2,2.5)node[left ,sloped] {$\bar{K}$} ;
%\fill (3,2,2.5) circle[radius=0.75pt] ;
%\draw (2.75,2,2.75)node[left]{$\bar{M}$} ;
%\fill (2.75,2,2.75) circle[radius=0.75pt] ;
%\draw[dotted] (W1z) -- (2.5,2,3);
%\draw[dotted] (W3z) -- (2,2.5,3);
%\draw[dotted] (W3y) -- (2,3,2.5);
%\draw[dotted] (W1y) -- (2.5,3,2);
%\draw[dotted] (W1x) -- (3,2.5,2);
%\draw[dotted] (0.5,0.5,0.5) -- (2.5,2.5,2.5)node[above ,sloped] {$\bar{\Gamma}$};
%\fill (2.5,2.5,2.5) circle[radius=0.75pt] ;


%\draw[fill=red!90,opacity=0.5]  (3,2,2.5) -- (2.5,2,3) -- (2,2.5,3) -- (2,3,2.5) -- (2.5,3,2) -- (3,2.5,2) -- cycle; %projection + labels

%\draw[dotted] (0.5,0.5,0.5) -- (3,3,0.5) node[right,sloped] {$\bar{Y}$};
%\draw[dotted] (1,0,0.5) -- (3.5,2.5,0.5) node[left,sloped] {$\bar{S}$};
\coordinate (Lbar1m) at (0.333,0.333,-0.667);
\coordinate (Ubar1m) at (0.83,0.083,-0.417);
\coordinate (Xbar1m) at (0.83,-0.17,0.17);
\coordinate (Ubar2m) at (0.83,-0.417,0.083);
\coordinate (Lbar2m) at (0.333,-0.667,0.333);

\coordinate (L1) at (0.5,0.5,-0.5);
\coordinate (U1) at (1,0.25,-0.25);
\coordinate (U2) at (1,-0.25,0.25);
\coordinate (L2) at (0.5,-0.5,0.5);

\coordinate (Lbar1) at (0.833,0.833,-0.167);
\coordinate (Ubar1) at (1.33,0.583,0.083);
\coordinate (Xbar1) at (1.33,0.33,0.33);
\coordinate (Ubar2) at (1.33,0.083,0.583);
\coordinate (Lbar2) at (0.833,-0.167,0.833);

\coordinate (Lbar1p) at (3.833,3.833,2.83);
\coordinate (Ubar1p) at (4.33,3.583,3.083);
\coordinate (Xbar1p) at (4.33,3.33,3.33);
\coordinate (Ubar2p) at (4.33,3.083,3.583);
\coordinate (Lbar2p) at (3.833,2.83,3.833);

\fill[color=red!35,opacity=0.5] (Lbar1m) -- (L1) -- (U1) -- (Ubar1m) -- cycle;
\fill[color=red!25,opacity=0.5] (Ubar1m) -- (Ubar2m) -- (U2) -- (U1) -- cycle;
\fill[color=red!10,opacity=0.5] (Lbar2m) -- (L2) -- (U2) -- (Ubar2m) -- cycle;

\fill[color=red!85,opacity=0.5] (Lbar1) -- (L1) -- (U1) -- (Ubar1) -- cycle;
\fill[color=red!70,opacity=0.5] (Ubar1) -- (Ubar2) -- (U2) -- (U1) -- cycle;
\fill[color=red!55,opacity=0.5] (Lbar2) -- (L2) -- (U2) -- (Ubar2) -- cycle;

\fill[color=red!95,opacity=0.5]  (0.5,0.5,0.5) -- (Lbar2) -- (Ubar2) -- (Xbar1) -- (Ubar1) -- (Lbar1) -- cycle ;



\draw[dotted,color=red] (0.5,0.5,0.5) -- (3.5,3.5,3.5)node[above] {$\bar{\Gamma}$};
\draw[dotted,color=red] (Lbar1) -- (Lbar1p) node[below right] {$\bar{M}_L$};
\draw[dotted,color=red] (Lbar2) -- (Lbar2p) node[above] {$\bar{M}_L$};
\draw[dotted,color=red] (Ubar2) -- (Ubar2p) ;
\draw[dotted,color=red] (Ubar1) -- (Ubar1p) node[below ] {$\bar{K}_U$};
\draw[dotted,color=red] (Xbar1) -- (Xbar1p) node[right] {$\bar{M}_X$};



\draw (3.5,3.5,3.5) -- (Lbar2p) -- (Ubar2p) -- (Xbar1p) -- (Ubar1p) -- (Lbar1p) -- cycle  ;
\end{tikzpicture}
%

==> results_and_discussion/pictures/Au_map09.tex <==
\tdplotsetmaincoords{75}{100}

\begin{tikzpicture}[tdplot_main_coords, scale=3]
  \node[anchor=center,inner sep=0] (image) at (0,0) {\includegraphics[width=0.42\linewidth]{results_and_discussion/pictures/Au_001_map_09.pdf}};
  \begin{scope}[x={(image.east)},y={(image.north)}]
	 \draw (0,0) node[right] {$\mathbf{\bar{\Gamma}}$};
	 \draw (1,0) node[right] {$\mathbf{\bar{X}}$};
	 \draw (1,-1) node[right] {$\mathbf{\bar{M}}$};
	 \draw (0,-1) node[right] {$\mathbf{\bar{X}}$};
  \end{scope}
\end{tikzpicture}

==> results_and_discussion/pictures/Au_map11.tex <==
\tdplotsetmaincoords{75}{100}

\begin{tikzpicture}[tdplot_main_coords, scale=3]
  \node[anchor=center,inner sep=0] (image) at (0,0) {\includegraphics[width=0.42\linewidth]{results_and_discussion/pictures/Au_001_map_11.pdf}};
  \begin{scope}[x={(image.east)},y={(image.north)}]
	 \draw (0,0) node[right] {$\mathbf{\bar{\Gamma}}$};
	 \draw (1,0) node[right] {$\mathbf{\bar{X}}$};
	 \draw (1,-1) node[right] {$\mathbf{\bar{M}}$};
	 \draw (0,-1) node[right] {$\mathbf{\bar{X}}$};
  \end{scope}
\end{tikzpicture}

==> results_and_discussion/pictures/Fe001.tex <==
\tdplotsetmaincoords{75}{100}


\begin{tikzpicture}[tdplot_main_coords, scale=1.5]
%repère
  \draw[->] (-0.1,0,0) -- (1.5,0,0);
  \draw (1.5,0,0) node[right] {$k_x$};
  \draw [->] (0,-0.5,0) -- (0,1.5,0);
  \draw (0,1.5,0) node[above] {$k_y$};
  \draw [->] (0,0,-0.04) -- (0,0,1.5);
  \draw (0,0,1.5) node[above] {$k_z$};

%points particuliers
%6 pts H
  \coordinate (Hz)  at (0,0,1);	
  \coordinate (H-z) at (0,0,-1);
  \coordinate (Hx)  at (1,0,0);	
  \coordinate (H-x) at (-1,0,0);	
  \coordinate (Hy)  at (0,1,0);
  \coordinate (H-y) at (0,-1,0);

%8pts P
  \coordinate (Pxyz)   at (0.5,0.5,0.5);	
  \coordinate (Px-yz)  at (0.5,-0.5,0.5);
  \coordinate (P-xyz)  at (-0.5,0.5,0.5);	
  \coordinate (P-x-yz) at (-0.5,-0.5,0.5);

  \coordinate (Pxy-z)   at (0.5,0.5,-0.5);	
  \coordinate (Px-y-z)  at (0.5,-0.5,-0.5);
  \coordinate (P-xy-z)  at (-0.5,0.5,-0.5);	
  \coordinate (P-x-y-z) at (-0.5,-0.5,-0.5);

  \draw (0,0,0) node[above left] {$\Gamma$};
  \draw (0,0.5,0.5) node[rotate=45] {N};

  \draw[fill=gray!40,opacity=0.4] (Hz)  -- (Pxyz) -- (Hx) -- (Px-yz) -- cycle; 	%haut avt
  \draw (Hz)node[right] {H} -- (Pxyz)node[below] {P} -- (Hx) -- (Px-yz) -- cycle; 	%haut avt

  \draw[fill=gray!90,opacity=0.4] (Hz) -- (Pxyz) -- (Hy) -- (P-xyz) -- cycle; 	%haut droite
  \draw (Hz) -- (Pxyz) -- (Hy) -- (P-xyz) -- cycle; 	%haut droite

  \draw[fill=gray!30,opacity=0.4] (Hz) -- (Px-yz) -- (H-y) -- (P-x-yz) -- cycle; 	%haut gauche
  \draw (Hz) -- (Px-yz) -- (H-y) -- (P-x-yz) -- cycle; 	%haut gauche

%  \draw[fill=gray!50,opacity=0.4] (Hz) -- (P-x-yz) -- (H-x) -- (P-xyz) -- cycle; 	%haut arrière

  \draw[fill=gray!70,opacity=0.4] (H-z) -- (Pxy-z) -- (Hx) -- (Px-y-z) -- cycle; 	%bas avt
  \draw (H-z) -- (Pxy-z) -- (Hx) -- (Px-y-z) -- cycle; 	%bas avt

%  \draw[fill=gray,opacity=0.4] (H-z) -- (Pxy-z) -- (Hy) -- (P-xy-z) -- cycle; 	%bas droite
%  \draw (H-z) -- (Pxy-z) -- (Hy) -- (P-xy-z) -- cycle; 	%bas droite

%  \draw[fill=gray!50,opacity=0.4] (H-z) -- (Px-y-z) -- (H-y) -- (P-x-y-z) -- cycle; 	%bas gauche
%  \draw[fill=gray!50,opacity=0.4] (H-z) -- (P-x-y-z) -- (H-x) -- (P-xy-z) -- cycle; 	%bas arrière

  \draw[fill=gray!80,opacity=0.4] (Hx) -- (Pxyz) -- (Hy) -- (Pxy-z) -- cycle; 	%milieu droit avt
  \draw (Hx) -- (Pxyz) -- (Hy) -- (Pxy-z) -- cycle; 	%milieu droit avt

  \draw[fill=gray!40,opacity=0.4] (Hx) -- (Px-yz) -- (H-y) -- (Px-y-z) -- cycle; 	%milieu gauche avt
  \draw (Hx) -- (Px-yz) -- (H-y) -- (Px-y-z) -- cycle; 	%milieu gauche avt


%cube en pointillé
\draw[dashed] (-1,-1,-1)--(-1,-1,1)--(-1,1,1)--(-1,1,-1)--cycle; % face arrière
\draw[dashed] (1,-1,-1)--(1,-1,1)--(1,1,1)--(1,1,-1)--cycle; % face avant
% arêtes horizontales, de l’arrière vers l’avant
\draw[dashed] (1,-1,-1) -- (-1,-1,-1); % bas gauche
\draw[dashed] (1,1,-1) -- (-1,1,-1) node[midway,below, sloped]{$4\pi/a$}; % bas droit
\draw[dashed] (1,1,1) -- (-1,1,1); % haut droit
\draw[dashed] (1,-1,1) -- (-1,-1,1); % haut gauche

%rectangle rouge=zone de brillouin réduite
  \fill[color=red!60,opacity=0.5] (0,0,1) -- (0.5,0,1) -- (0.5,0.5,1) -- (0,0.5,1) -- cycle; 		%face du haut
  \fill[color=red!60,opacity=0.5] (0,0.5,0) -- (0.5,0.5,0) -- (0.5,0.5,0.5) -- (0,0.5,0.5) -- cycle; 	%face droite
  \fill[color=red!90,opacity=0.5] (0,0.5,0.5) -- (0.5,0.5,0.5) -- (0.5,0.5,1) -- (0,0.5,1) -- cycle; 	%face droite

  \fill[color=red!20,opacity=0.5] (0.5,0,0) -- (0.5,0.5,0) --(0.5,0.5,0.5) -- (0.5,0,0.5) -- cycle;		%face avant
  \fill[color=red!50,opacity=0.5] (0.5,0,0.5) -- (0.5,0.5,0.5) --(0.5,0.5,1) -- (0.5,0,1) -- cycle;		%face avant

%projection
\draw[dotted] (0,0,0) -- (0,0,2.5)node[above left]{$\bar{\Gamma}$};		 	 %gamma bar
\draw[dotted] (0.5,0,0.5) -- (0.5,0,2.5)node[below left]{$\bar{X}$};	 %X bar
\draw[dotted] (0.5,0.5,0.5) -- (0.5,0.5,2.5)node[below right]{$\bar{M}$};%M bar
\draw[dotted] (0,0.5,0.5) -- (0,0.5,2.5)node[above right]{$\bar{X}$};	 %X bar
\draw (0,0,2.5) -- (0.5,0,2.5) -- (0.5,0.5,2.5) -- (0,0.5,2.5) -- cycle ;


\end{tikzpicture}


==> results_and_discussion/pictures/Fe_down_map.tex <==
\tdplotsetmaincoords{75}{100}

\begin{tikzpicture}[tdplot_main_coords, scale=2]
  \node[anchor=center,inner sep=0] (image) at (0,0) {\includegraphics[width=0.4\linewidth]{results_and_discussion/pictures/current_down_1134.pdf}};
  \begin{scope}[x={(image.east)},y={(image.north)}]
	 \draw (0,0) node[] {$\mathbf{\bar{\Gamma}}$};
	 \draw (1.12,0) node[] {$\mathbf{\bar{M}_{Fe}}$};
	 \draw (0.5,0.5) node[right] {$\mathbf{\bar{X}_{Fe}}$};
	 \draw (0.5,-0.5) node[right] {$\mathbf{\bar{X}_{Fe}}$};
  \end{scope}
\end{tikzpicture}

==> results_and_discussion/pictures/Fe_up_map.tex <==
\tdplotsetmaincoords{75}{100}

\begin{tikzpicture}[tdplot_main_coords, scale=2]
  \node[anchor=center,inner sep=0] (image) at (0,0) {\includegraphics[width=0.4\linewidth]{results_and_discussion/pictures/current_up_1134.pdf}};
  \begin{scope}[x={(image.east)},y={(image.north)}]
	 \draw (0,0) node[] {$\mathbf{\bar{\Gamma}}$};
	 \draw (-0.1,-0.45) node[below right] {$\mathbf{\bar{X}_{GaAs}}$};
	 \draw (0.5,0) node[right] {$\mathbf{\bar{X}_{GaAs}}$};
	 \draw (0.5,-0.5) node[right] {$\mathbf{\bar{M}_{GaAs}}$};
  \end{scope}
\end{tikzpicture}

==> results_and_discussion/pictures/au001.tex <==
\tdplotsetmaincoords{75}{100}

\begin{tikzpicture}[tdplot_main_coords, scale=1.5]
%repère
  \draw[->] (-0.1,0,0) -- (1.5,0,0);
  \draw (1.5,0,0) node[right] {$k_x$};
  \draw [->] (0,-0.5,0) -- (0,1.5,0);
  \draw (0,1.5,0) node[above] {$k_y$};
  \draw [->] (0,0,-0.04) -- (0,0,1.5);
  \draw (0,0,1.5) node[above] {$k_z$};

%points particuliers
%carré avant
  \coordinate (W1x) at (1,0.5,0);	%ht
  \coordinate (W2x) at (1,-0.5,0);	%bas
  \coordinate (W3x) at (1,0,0.5);	%droite
  \coordinate (W4x) at (1,0,-0.5);	%gauche
%carré arrière
  \coordinate (W-1x) at (-1,0.5,0);	%ht
  \coordinate (W-2x) at (-1,-0.5,0);%bas
  \coordinate (W-3x) at (-1,0,0.5);	%droite
  \coordinate (W-4x) at (-1,0,-0.5);%gauche
%carré droit
  \coordinate (W1y) at (0.5,1,0);	%gauche
  \coordinate (W2y) at (-0.5,1,0);	%droit
  \coordinate (W3y) at (0,1,0.5);	%haut
  \coordinate (W4y) at (0,1,-0.5);	%bas
%carré gauche
  \coordinate (W-1y) at (0.5,-1,0);	%droit
  \coordinate (W-2y) at (-0.5,-1,0);%gauche
  \coordinate (W-3y) at (0,-1,0.5);	%haut
  \coordinate (W-4y) at (0,-1,-0.5);%bas
%carré haut
  \coordinate (W1z) at (0.5,0,1);	%avant
  \coordinate (W2z) at (-0.5,0,1);	%arrière
  \coordinate (W3z) at (0,0.5,1);	%droit
  \coordinate (W4z) at (0,-0.5,1);	%gauche
%carré bas
  \coordinate (W-1z) at (0.5,0,-1);	%avant
  \coordinate (W-2z) at (-0.5,0,-1);%arrière
  \coordinate (W-3z) at (0,0.5,-1);	%droit
  \coordinate (W-4z) at (0,-0.5,-1);%gauche


  \draw[fill=gray!50,opacity=0.4] (W1x) -- (W4x) -- (W2x) -- (W3x) -- cycle; 	%carré avant
  \draw[fill=gray,opacity=0.7] (W1y) -- (W3y) -- (W2y) -- (W4y) -- cycle;	 	%carré droit gris
  \draw (W1y) -- (W3y) -- (W2y) -- (W4y) -- cycle;								%carré droit cadre noir

  \draw[fill=gray!50,opacity=0.4] (W1z) -- (W3z) -- (W2z) -- (W4z) -- cycle;	%carré haut gris
  \draw (W1z) -- (W3z) -- (W2z) -- (W4z) -- cycle;								%carré haut cadre noir


  \draw[fill=gray!20,opacity=0.4] (W3x) -- (W2x) --(W-1y) -- (W-3y) --(W4z) -- (W1z) -- cycle ;	%hexagone ht gauche
  \draw (W3x) -- (W2x) --(W-1y) -- (W-3y) --(W4z) -- (W1z) -- cycle ;							%hexagone ht gauche
  \draw[fill=gray!50,opacity=0.4] (W3x) -- (W1z) --(W3z) -- (W3y) --(W1y) -- (W1x) -- cycle ;	%hexagone ht droit
  \draw (W3x) -- (W1z) --(W3z) -- (W3y) --(W1y) -- (W1x) node[midway, sloped, above] {K} -- cycle ;								%hexagone ht droit
  \draw[fill=gray!90,opacity=0.4] (W4x) -- (W1x) --(W1y) -- (W4y) --(W-3z) -- (W-1z) -- cycle ;	%hexagone bas droit
  \draw (W4x) -- (W1x) --(W1y) -- (W4y) --(W-3z) -- (W-1z) -- cycle ;							%hexagone bas droit
  \draw[fill=gray!20,opacity=0.4] (W4x) -- (W2x) --(W-1y) -- (W-4y) --(W-4z) -- (W-1z) -- cycle;%hexagone bas gauche
  \draw (W4x) -- (W2x) --(W-1y) -- (W-4y) --(W-4z) -- (W-1z) -- cycle;							%hexagone bas gauche

%labels des points particuliers
  \draw (0,0,0) node[above right] {$\Gamma$};
  \draw (0.5,0.5,0.5) node[sloped,rotate=10] {L};

%parallélépipède rouge=zone de brillouin réduite
  \draw (0,0,0) -- (0.5,0.5,0) -- (1,0,0) -- (0.5,-0.5,0) -- cycle; 							%face du bas
  \fill[color=red!80,opacity=0.5] (0,0,1) -- (0.5,0.5,1) -- (1,0,1) -- (0.5,-0.5,1) -- cycle;	%face du haut
  \fill[color=red!40,opacity=0.5] (0.5,0.5,0) -- (0.5,0.5,0.5) --(1,0,0.5) -- (1,0,0) -- cycle;	%face avant cachée
  \fill[color=red,opacity=0.5] (0.5,0.5,0.5) -- (0.5,0.5,1) --(1,0,1) -- (1,0,0.5) -- cycle;	%face avant apparente
  \fill[color=red!20,opacity=0.5] (0.5,-0.5,1) -- (0.5,-0.5,0) -- (1,0,0) -- (1,0,1) -- cycle;	%face gauche cachée
  %face gauche apparente
  \fill[color=red!50,opacity=0.5] (0.5,-0.5,1) -- (0.5,-0.5,0.5) -- (1,0,0.5) -- (1,0,1)  -- cycle;

%carré avant, cadre noir
  \draw (W1x) -- (W3x) -- (W2x) -- (W4x) -- cycle;

%points particuliers noirs
  \draw (1,0,0) node[above] {X};
  \draw (W3x) node[above left] {W};
  \draw (1.1,1,0.05) node[right] {X};


%cube en pointillé
\draw[dashed] (-1,-1,-1)--(-1,-1,1)--(-1,1,1)--(-1,1,-1)--cycle; % face arrière
\draw[dashed] (1,-1,-1)--(1,-1,1)--(1,1,1)--(1,1,-1)--cycle; % face avant
% arêtes horizontales, de l’arrière vers l’avant
\draw[dashed] (1,-1,-1) -- (-1,-1,-1); % bas gauche
\draw[dashed] (1,1,-1) -- (-1,1,-1) node[midway,below, sloped]{$4\pi/a$}; % bas droit
\draw[dashed] (1,1,1) -- (-1,1,1); % haut droit
\draw[dashed] (1,-1,1) -- (-1,-1,1); % haut gauche

%projection
\draw[dotted] (0,0,1) -- (0,0,2.5);				%gamma bar
\draw[dotted] (0.5,0.5,0.5) -- (0.5,0.5,2.5);		%x bar
\draw[dotted] (1,0,0) -- (1,0,2.5);				%M bar2
\draw[dotted] (0.5,-0.5,0.5) -- (0.5,-0.5,2.5);	%X bar 2
\draw (0,0,2.5) node[above ,sloped] {$\bar{\Gamma}$}-- (0.5,0.5,2.5)node[right ,sloped] {$\bar{X}$} -- (1,0,2.5)node[below ,sloped] {$\bar{M}$} -- (0.5,-0.5,2.5)node[left ,sloped] {$\bar{X}$} -- cycle; %projection + labels

\end{tikzpicture}
